The NA62 GigaTracKer: a low mass high intensity beam 4D tracker with 65 ps time resolution on tracks

The GigaTracKer (GTK) is the beam spectrometer of the CERN NA62 experiment. The detector features challenging design specifications, in particular a peak particle flux reaching up to 2.0 MHz/mm$^2$, a single hit time resolution smaller than 200 ps and, a material budget of 0.5% X$_0$ per tracking plane. To fulfill these specifications, novel technologies were especially employed in the domain of silicon hybrid time-stamping pixel technology and micro-channel cooling. This article describes the detector design and reports on the achieved performance.

==> figs/CarrierSchematics.tex <==


\begin{tikzpicture}[x=0.45cm, y=0.52cm]
\scriptsize
 \def\myshift#1{\raisebox{1ex}}
 \def\nyshift#1{\raisebox{-2ex}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%    \draw[help lines,step=1] (0,0) grid (30,22);
%  \foreach \x in {0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30}
%  \node[anchor=north] at (\x,0) {\x};
%  \foreach \y in {0,2,4,6,8,10,12,14,16,18,20,22}
%  \node[anchor=east] at (-0.1,\y) {\y};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\T{12}

%TDCPix
\node[rectangle,fill=black!10,draw, thick, minimum height=2em, minimum width=5em, align=center, anchor=west, double copy shadow={shadow xshift=0.2em,shadow yshift=-0.15em,draw=black!20,fill=black!10}, label=right:{\footnotesize$\times 10$}] (TDCPix) at (16,11) {TDCPix};


%ClkDig
\node[anchor=west](clkDig) at (-2,\T+4.3){Clock Digital};
\node[device] (clkDigR)  at (3,\T+4){Receiver \\ \tiny{OPT1355}};
\node[device] (clkDigFA) at (9,\T+4) {Fanout~1x12\\\tiny{SY89113U}};
\draw[->, thick] (clkDigR) -- (clkDigFA);
\draw[->, thick] (clkDigFA) .. controls ([xshift=+2cm]clkDigFA) and ([yshift=+2cm, ]TDCPix) .. (TDCPix);
\draw[->, thick] (0,\T+4) -- (clkDigR);


%Clk DLL
\node[anchor=west](clkDll) at (-2,\T+2.3){Clock DLL};
\node[device] (clkDllR) at (3,\T+2){Receiver \\ \tiny{OPT1355}};
\node[device] (clkDllFA)at (9,\T+2) {Fanout~1x12\\\tiny{SY89113U}};
\draw[->, thick] (clkDllR) -- (clkDllFA);
\draw[->, thick] (clkDllFA) .. controls ([xshift=+2.3cm]clkDllFA) and ([yshift=1cm,xshift=-0.5cm ]TDCPix) ..  ($(TDCPix.north)+(-0.5,0)$);
\draw[->, thick] (0,\T+2) -- (clkDllR);

%Test Pule
\node[anchor=west](TestPulse) at (-2,\T+0.3){Test Pulse};
\node[device] (DiodeR) at (3,\T+0){Photodiode\\\tiny{FTPDA-R155}};
\node[device] (DiodeFA)at (9,\T+0) {Fanout~1x12\\\tiny{SY89113U}};
\draw[->, thick] (DiodeR) -- (DiodeFA);
\draw[->, thick] (DiodeFA.east) .. controls ([xshift=+0.1cm]DiodeFA.east) and ([yshift=0.5cm,xshift=-0.4cm ]TDCPix.west) ..  ($(TDCPix.west)+(0,0.4)$);
\draw[->, thick] (0,\T+0) -- (DiodeR);

%Reset
\node[anchor=west,align=left](RstFC) at (-2,\T-1.9){Reset Frame\\Counter};
\node[device] (RstDiodeR) at (3,\T-2){Photodiode\\\tiny{FTPDA-R155}};
\node[device] (RstDiodeFA)at (9,\T-2) {Fanout~1x12\\\tiny{SY89113U}};
\draw[->, thick] (RstDiodeR) -- (RstDiodeFA);
\draw[->, thick] (RstDiodeFA.east) .. controls ([xshift=+0.1cm]RstDiodeFA.east) and ([yshift=-0.5cm,xshift=-0.4cm ]TDCPix.west) ..  ($(TDCPix.west)+(0,-0.4)$);
\draw[->, thick] (0,\T-2) -- (RstDiodeR);

%Reset Globale
\node[anchor=west](RstGlb) at (-2,\T-3.7){Global Reset};
\node[device] (GRstDiodeR) at (3,\T-4){Photodiode\\\tiny{FTPDA-R155}};
\node[device] (GRstDiodeFA)at (9,\T-4) {Fanout~1x12\\\tiny{SY89113U}};
\draw[->, thick] (GRstDiodeR) -- (GRstDiodeFA);
\draw[->, thick] (GRstDiodeFA) .. controls ([xshift=+2.3cm]GRstDiodeFA) and ([yshift=-1cm,xshift=-0.5cm ]TDCPix) ..  ($(TDCPix.south)+(-0.5,0)$);
\draw[->, thick] (0,\T-4) -- (GRstDiodeR);

%Serial Conf In
\node[anchor=west](SerConf) at (-2,\T-5.7){Configuration};
\node[device] (SConfR) at (3,\T-6) {10Gb/s Rx\\\tiny{AFBR821FH12}};
\draw[->, thick] (SConfR) .. controls ([xshift=+4cm]SConfR) and ([yshift=-2cm, ]TDCPix) .. (TDCPix);
\draw[->, thick] (0,\T-6) --  (SConfR);

%POWER SUPPLY
\node[rectangle, rounded corners, draw, thick, minimum width=6em, align=center,] (PS)  at (18,5) {Power Supplies
\\ \tiny \vu{1.30}{V}-\vu{0.31}{A} [$\times 10$] 
\\ \tiny \vu{1.35}{V}-\vu{2.60}{A}  [$\times 10$] 
\\ \tiny \vu{2.5}{V}-\vu{2.93}{A}  [$\times 1$] 
\\ \tiny \vu{3.3}{V}-\vu{0.74}{A}  [$\times 1$] 
\\ \tiny \vu{5.0}{V}-\vu{0.33}{A}  [$\times 1$] 
};
\draw[->, thick] ($(PS.north)+(0.1,0)$) --  ($(TDCPix.south)+(0.5,0)$);


%INTERLOCK
\node[anchor=west,align=left] (interlock)at (28,\T+2) {Temperature\\Interlock};
\draw[->, thick] ($(TDCPix.north)+(0.5,0)$) .. controls ([yshift=1cm,xshift=0.5cm ]TDCPix) and ([xshift=-2.3cm]interlock)  ..  (interlock);

%MINIPOD DATA OUT
\node[device,double copy shadow={shadow xshift=0.2em,shadow yshift=-0.15em,draw=black!20}, label=above right:{\footnotesize$\times 4$}] (MiniPods) at (22,\T+0) {10Gb/s Tx\\\tiny{AFBR-811FH1Z}};
\draw[->, thick] ($(TDCPix.east)+(0,0.4)$) .. controls ([yshift=+0.5cm,xshift=0.4cm ]TDCPix.east) and ([xshift=-0.4cm ]MiniPods.west).. (MiniPods.west) ;

\node[anchor=west,align=left](DataOut) at (interlock.west|-MiniPods.east){Data Out};
\draw[->,thick,postaction={decorate,decoration={text along path,text align=right,text={| \myshift|{$\times$}40}}}]  (MiniPods.east) -- (DataOut);
      
%MINIPOD CFG OUT
\node[device] (MiniPodCfg) at (22,\T-2) {10Gb/s Tx\\\tiny{AFBR-811FH1Z}};
\draw[->, thick] ($(TDCPix.east)+(0,-0.4)$) .. controls ([yshift=-0.5cm,xshift=0.4cm ]TDCPix.east) and ([xshift=-0.4cm ]MiniPodCfg.west).. (MiniPodCfg.west) ;

\node[anchor=west,align=left](CfgOut) at (interlock.west|-MiniPodCfg.east){Configuration};
\draw[->,thick,postaction={decorate,decoration={text along path,text align=right,text={| \myshift|{$\times$}10}}}]  (MiniPodCfg.east) -- (CfgOut);



\end{tikzpicture}


==> figs/CoolConnectors.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CoolConnectors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.76379875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85557995)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CoolConnectors.pdf}}%
    
    \put(-0.05,0.78){KOVAR}
    \put(0.15,0.76){\vector(1,-1){0.1}}
    
    \put(0.59,0.3){\color{white}Silicon}
%     \put(0.59,0.3){\vector(1,-1){0.11}}
    
    \put(0.42,0.78){NiAu ($\sim \vu{3}{\mum}$)}
    \put(0.46,0.76){\vector(0,-1){0.13}}
    
    \put(0.6,0.63){SnPb}
    \put(0.6,0.61){\vector(-1,-1){0.11}}

    \put(0.72,0.49){TiNiAu ($\sim \vu{1}{\mum}$)}
    \put(0.7,0.51){\vector(-10,-2){0.11}}

  \end{picture}%
\endgroup%


==> figs/FPGASchematics.tex <==

\begin{tikzpicture}[x=0.485cm, y=0.51cm]
\scriptsize
 \def\myshift#1{\raisebox{1ex}}
 \def\nyshift#1{\raisebox{-2ex}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  \draw[help lines,step=1] (0,0) grid (30,22);
% \foreach \x in {0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30}
% \node[anchor=north] at (\x,0) {\x};
% \foreach \y in {0,2,4,6,8,10,12,14,16,18,20,22}
% \node[anchor=east] at (-0.1,\y) {\y};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\W{16.8}
\def\Z{9.8}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [color=black,fill=gray!3](3,7) rectangle (28,19.5);
\node [anchor=east] at (28,20) {Altera FPGA Stratix IV GX 110};


\node(WIn) at (0,\W) {};

\node[isosceles triangle, draw, thick, fill=gray!25, minimum width=0.1cm, anchor=west, label={[align=center]below:\tiny $\times 2$} ] (WRx) at (2.3,\W){\tiny Rx};

\node[rectangle,rounded corners, draw, thick ,anchor=west, align=center,minimum width=1em,minimum height=2em, fill=yellow!25,label={[align=center]DeSe-\\-rializer}] (WDes)  at (4.8,\W){};

\node[rectangle,rounded corners, draw, thick ,anchor=west, align=center,minimum width=2em,minimum height=5em,label={[align=center]DeRan-\\-domizer}] (WDer)  at (6.8,\W){\rotatebox{90}{FIFOs}};


\node[cylinder, draw, thick, minimum width=3em,shape aspect=.6, shape border rotate=90,anchor=west, label=DPRAM] (WDPR)  at (9,\W+0.2){};
\node[cylinder, draw, thick, minimum width=3em,shape aspect=.6, shape border rotate=90,anchor=west] (WDPR)  at (9,\W-0.5){};
\node (WDPRa) at (9,\W) {};
\node (WDPRb) at (10.7,\W) {};

\node[rectangle,rounded corners, draw, thick,fill=blue!15 ,anchor=west, minimum width=5em, align=center] (WCon)  at (12,\W){Altera\\High\\Performance\\Controller II};

\node[cylinder, draw, thick, minimum width=3em,shape aspect=.8, shape border rotate=90,anchor=west, label=DPRAM] (WDPR2)  at (17,\W-0.2){};
\node (WDPR2a) at (17,\W) {};
\node (WDPR2b) at (18.7,\W) {};


\node[rectangle,rounded corners, draw, thick ,anchor=west,  align=center,minimum width=2em,minimum height=4em,label={[align=center]Triggered\\Data}] (WTM)  at (20,\W){\rotatebox{90}{FIFOs}};

\node[rectangle,rounded corners, draw, thick ,anchor=west,fill=green!15, minimum width=5em, align=center] (WGbCo) at (22.5,\W){Gb Ethernet\\Controller};

\node[isosceles triangle, draw, thick, fill=gray!25, minimum width=0.1cm ] (WGb) at (28,\W){\tiny GbE};
\node (WPC) at (31,\W) {};

\draw[->, thick](WIn)--  node [above] {TDCPix}(WRx);
\draw[->, thick](WRx)--(WDes);
\draw[->, thick](WDes)--(WDer);
\draw[->, thick](WDer)--(WDPRa);
\draw[->, thick](WDPRb)--(WCon);
\draw[->, thick](WCon)--(WDPR2a);
\draw[->, thick](WDPR2b)--(WTM);
\draw[->, thick](WTM)--(WGbCo);
\coordinate[above=0.1cm of WGbCo.east](WGbCoA) ;
\coordinate[above=0.1cm of WGb.west](WGbA) ;
\draw[->,thick] (WGbCoA)--(WGbA);
\coordinate[below=0.1cm of WGbCo.east](WGbCoB) ;
\coordinate[below=0.1cm of WGb.west](WGbB) ;
\draw[<->, thick,densely dotted](WGbCoB)--(WGbB);
\draw[->, thick](WGb)--(WPC);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\X{13.3};
\node [rectangle,rounded corners, draw, thick ,anchor=west,fill=green!15, minimum width=5em, align=center] (TLat) at (6.9,\X) {Latency Buffer WRITE\\Sequencer};

\node [rectangle,rounded corners, draw, thick ,anchor=west,fill=green!15, minimum width=5em, align=center] (RLat) at (14,\X) {Latency Buffer READ\\Sequencer};

\node[rectangle,rounded corners, draw, thick ,anchor=west,  align=center,minimum width=2em,minimum height=4em,label={[align=center]Triggered\\Data}] (FIFO)  at (21.5,\X){\rotatebox{90}{FIFOs}};

\node [rectangle,rounded corners, draw, thick ,anchor=west,fill=green!15, minimum width=5em, align=center] (TTC) at (24,\X+0.8) {On Board \\ Interface\\ to TTC};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[<->,thick,densely dotted] (WDer.south) -- (WDer.south|-TLat.north););
\draw[<->,thick,densely dotted] (WDPR.south) -- (WDPR.south|-TLat.north););

\coordinate[left=0.6cm of WCon.south](Wa) ;
\draw[<->,thick,densely dotted] (Wa.south) -- (Wa.south|-TLat.north););

\coordinate[below=0.2cm of WDer.east](Wb) ;
\coordinate[right=0.32cm of Wb.east](Wc) ;
\draw[->,thick] (Wb) .. controls (Wc) .. (Wc|-TLat.north);


\coordinate[right=0.6cm of WCon.south](Wd) ;
\draw[<->,thick,densely dotted] (Wd.south) -- (Wd.south|-RLat.north););

\draw[<->,thick,densely dotted] (WDPR2.south) -- (WDPR2.south|-RLat.north););

\coordinate[below=0.2cm of WTM.west](Wf) ;
\coordinate[left=0.32cm of Wf.east](Wh) ;
\draw[<-,thick] (Wf) .. controls (Wh) .. (Wh|-RLat.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node(ZIn) at (0,\Z) {};

\node[isosceles triangle, draw, thick, fill=gray!25, minimum width=0.1cm, anchor=west, label={[align=center]below:\tiny $\times 2$}] (ZRx) at (2.3,\Z){\tiny Rx};

\node[rectangle,rounded corners, draw, thick ,anchor=west, align=center,minimum width=1em,minimum height=2em, fill=yellow!25,label={[align=center]below:DeSe-\\-rializer}] (ZDes)  at (4.8,\Z){};

\node[rectangle,rounded corners, draw, thick ,anchor=west, align=center,minimum width=2em,minimum height=5em,label={[align=center]below:DeRan-\\-domizer}] (ZDer)  at (6.8,\Z){\rotatebox{90}{FIFOs}};


\node[cylinder, draw, thick, minimum width=3em,shape aspect=.6, shape border rotate=90,anchor=west, label=below:DPRAM] (ZDPR)  at 
(9,\Z-0.5){};
\node[cylinder, draw, thick, minimum width=3em,shape aspect=.6, shape border rotate=90,anchor=west] (ZDPR)  at (9,\Z+0.2){};

\node (ZDPRa) at (9,\Z) {};
\node (ZDPRb) at (10.7,\Z) {};

\node[rectangle,rounded corners, draw, thick ,anchor=west,fill=blue!15, minimum width=5em, align=center] (ZCon)  at (12,\Z){Altera\\High\\Performance\\Controller II};

\node[cylinder, draw, thick, minimum width=3em,shape aspect=.8, shape border rotate=90,anchor=west, label=below:DPRAM] (ZDPR2)  at (17,\Z-0.2){};
\node (ZDPR2a) at (17,\Z) {};
\node (ZDPR2b) at (18.7,\Z) {};


\node[rectangle,rounded corners, draw, thick ,anchor=west,  align=center,minimum width=2em,minimum height=4em,label={[align=center]below:Triggered\\Data}] (ZTM)  at (20,\Z){\rotatebox{90}{FIFOs}};

\node[rectangle,rounded corners, draw, fill=white, thick ,anchor=west,fill=green!15, minimum width=5em, align=center] (ZGbCo) at (22.5,\Z){Gb Ethernet\\Controller};

\node[isosceles triangle, draw, thick, fill=gray!25, minimum width=0.1cm ] (ZGb) at (28,\Z){\tiny GbE};
\node (ZPC) at (31,\Z) {};

\draw[->, thick](ZIn)--  node [above] {TDCPix}(ZRx); %[above left]
\draw[->, thick](ZRx)--(ZDes);
\draw[->, thick](ZDes)--(ZDer);
\draw[->, thick](ZDer)--(ZDPRa);
\draw[->, thick](ZDPRb)--(ZCon);
\draw[->, thick](ZCon)--(ZDPR2a);
\draw[->, thick](ZDPR2b)--(ZTM);
\draw[->, thick](ZTM)--(ZGbCo);
\coordinate[above=0.1cm of ZGbCo.east](ZGbCoA) ;
\coordinate[above=0.1cm of ZGb.west](ZGbA) ;
\draw[->,thick] (ZGbCoA)--(ZGbA);
\coordinate[below=0.1cm of ZGbCo.east](ZGbCoB) ;
\coordinate[below=0.1cm of ZGb.west](ZGbB) ;
\draw[<->, thick,densely dotted](ZGbCoB)--(ZGbB);
\draw[->, thick](ZGb)--(ZPC);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[<->,thick,densely dotted] (ZDer.north) -- (ZDer.north|-TLat.south););
\draw[<->,thick,densely dotted] (ZDPR.north) -- (ZDPR.north|-TLat.south););

\coordinate[left=0.6cm of ZCon.north](Za) ;
\draw[<->,thick,densely dotted] (Za.north) -- (Za.north|-TLat.south););

\coordinate[above=0.2cm of ZDer.east](Zb) ;
\coordinate[right=0.32cm of Zb.east](Zc) ;
\draw[->,thick] (Zb) .. controls (Zc) .. (Zc|-TLat.south);


\coordinate[right=0.6cm of ZCon.north](Zd) ;
\draw[<->,thick,densely dotted] (Zd.north) -- (Zd.north|-RLat.south););

\draw[<->,thick,densely dotted] (ZDPR2.north) -- (ZDPR2.north|-RLat.south););

\coordinate[above=0.2cm of ZTM.west](Zf) ;
\coordinate[left=0.32cm of Zf.east](Zh) ;
\draw[<-,thick] (Zf) .. controls (Zh) .. (Zh|-RLat.south);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate[above=1.9cm of WCon.center](WA) ;
\node[rectangle,rounded corners, draw, thick,fill=orange!15, minimum width=5em, align=center] (WBuff)  at (WA){Latency Buffer \\ 1GB 400MHz DDR2 DIMM };
\coordinate[right=0.4cm of WCon.north](WB) ;
\draw[<->,thick,densely dotted] (WB) -- (WB|-WBuff.south););
\coordinate[left=0.4cm of WCon.north](WC) ;
\draw[<->,thick, postaction={decorate,decoration={text along path,text align=left,text={|\tiny \myshift|~64 bit }}}] (WC) --  (WC|-WBuff.south);


\coordinate[below=1.9cm of ZCon.center](ZA) ;
\node[rectangle,rounded corners, draw, thick,fill=orange!15, minimum width=5em, align=center] (ZBuff)  at (ZA){Latency Buffer \\ 1GB 400MHz DDR2 DIMM };
\coordinate[right=0.4cm of ZCon.south](ZB) ;
\draw[<->,thick,densely dotted] (ZB) -- (ZB|-ZBuff.north););
\coordinate[left=0.4cm of ZCon.south](ZC) ;
\draw[<->,thick, postaction={decorate,decoration={text along path,text align=right,text={|\tiny \myshift|64 bit~}}}] (ZC|-ZBuff.north)-- (ZC);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \coordinate[below=0.1cm of FIFO.west](We) ;
\draw[<->,thick,densely dotted] (We) -- (RLat.east|-We););

\coordinate[above=0.1cm of FIFO.west](Wf) ;
\draw[->,thick] (Wf) -- (RLat.east|-Wf);

\draw[->,thick] (TTC.west) -- (FIFO.east|-TTC);

\coordinate[below=0.4cm of FIFO.east](Wg) ;
\draw[-,thick](Wg) -- ++(0.9cm,0) (Wg);
\draw[-,thick, densely dotted]([xshift=0.9cm] Wg) -- ++(2.5cm,0) (Wg);
\draw[->,thick, postaction={decorate,decoration={text along path,text align=right,text={| \nyshift|L0 Trigger backpressure}}}] ([xshift=1.8cm] Wg) -- (ZPC|-Wg);


\coordinate[above=0.45cm of TTC.east](Wh) ;
\draw[<-,thick, postaction={decorate,decoration={text along path,text align=right,text={| \myshift|Trigger Qualifier}}}] (Wh) -- (ZPC|-Wh);

\draw[<-,thick, postaction={decorate,decoration={text along path,text align=right,text={| \myshift|L0 Trigger}}}] (TTC.east) -- (ZPC|-TTC.east);

\coordinate[below=0.45cm of TTC.east](Wi) ;
\draw[<-,thick, postaction={decorate,decoration={text along path,text align=right,text={| \myshift|NA62 Clock}}}] (Wi) -- (ZPC|-Wi);


%%%%%%%%%%%%55



\coordinate[left=0.1cm of TTC.south](Wj) ;

\node[isosceles triangle,shape border rotate=180, draw, thick, fill=gray!25, minimum width=0.1cm,anchor=west ] (TDCPixClk) at (2.3,2){\tiny Tx};

% \node (TDCPixClk) at (0,2) {};
\draw[<-,thick] (Wj) -- ([yshift=-1cm]Wj);
\draw[-,thick, densely dotted] ([yshift=-1cm]Wj)-- ([yshift=0.38cm] Wj|-ZGbCo);
\draw[-,thick, densely dotted] ([yshift=-0.38cm] Wj|-ZGbCo)-- ([yshift=-0.6cm] Wj|-ZGbCo);
\draw[-,thick,rounded corners=10pt,, postaction={decorate,decoration={text along path,text align=left,text={| \myshift|~~TDCPix Configuration / Station Information}}}] (TDCPixClk) -| ([yshift=-0.6cm] Wj|-ZGbCo) ;


\node[isosceles triangle, draw, thick, fill=gray!25, minimum width=0.1cm, anchor=west ] (TDCPixCfg) at (2.3,4){\tiny Rx};
\node[isosceles triangle, shape border rotate=180, draw, thick, fill=gray!25, minimum width=0.1cm, anchor=west ] (TDCPixCfg) at (2.3,4){\tiny Tx};

\draw[-,thick,rounded corners=10pt, postaction={decorate,decoration={text along path,text align=left,text={| \myshift|~~TDCPix Timing Signals}}}] (TDCPixCfg) -| ([xshift=-0.4cm]ZGbCo.south);

\node(ZCfg) at (0,4) {};
\draw[<-, thick] (ZCfg)--node [above] {TDCPix} (TDCPixCfg); %[above left]

\node(ZClk) at (0,2) {};
\draw[<-, thick] (ZClk)--node [above] {TDCPix}(TDCPixClk); %[above left]


\end{tikzpicture}


==> figs/GTKSchematicsCrossView.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GTKSchematicsCrossView2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.26113281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19886282)%
    \LARGE
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/GTKSchematicsCrossView.pdf}}%
    \put(0.39242373,0.05018373){\color[rgb]{0.3,0.3,0.3}\makebox(0,0)[lb]{\smash{Cooling Plate}}}%
    \put(0.76677176,0.01560497){\color[rgb]{0.25,0.25,0.25}\makebox(0,0)[lb]{\smash{Clamp}}}%
    \put(0.55740553,0.16356371){\color[rgb]{1,0.50196078,0}\makebox(0,0)[lb]{\smash{Sensor}}}%
    \put(0.30146256,0.16324492){\color[rgb]{0,0.50196078,1}\makebox(0,0)[lb]{\smash{TDCPix}}}%
    \put(0.04231539,0.11400164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PCB}}}%
  \end{picture}%
\endgroup%


==> figs/Mmass2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mmass2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.57176208bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68131516)%

\put(0,0){\includegraphics[width=\unitlength,page=1]{figs/Mmass2.pdf}}%
\put(0.2, 0.47){\rotatebox{28}{\color[RGB]{60,180,75}{\decayc{\Kp}{\mu^+ \nu_\mu(\gamma)}}}}%
\put(0.45, 0.56){\color[RGB]{0, 130, 200}{\decayc{\Kp}{\pi^+ \pi^0(\gamma)}}}%
\put(0.5, 0.51){\rotatebox{-10}{\color[RGB]{230, 25, 75}{\decayc{\Kp}{\pi^+ \nu \bar{\nu} (\times 10^{10})}}}}%
\put(0.71, 0.44){\color[RGB]{0,0,0}{\decayc{\Kp}{\pi^+ \pi^+ \pi^-}}}%
\put(0.69, 0.34){\rotatebox{15}{\color[RGB]{145, 30, 180}{\decayc{\Kp}{\pi^+ \pi^0 \pi^0}}}}%
\put(0.52, 0.14){\rotatebox{25}{\color[RGB]{128, 0, 0}{\decayc{\Kp}{\pi^+ \pi^- e^+ \nu_e}}}}%
%
\put(0.2, 0.37){\color[RGB]{245, 130, 48}{\decayc{\Kp}{e^+ \pi^0 \nu_e}}}%
\put(0.2, 0.29){\rotatebox{17}{\color[RGB]{0, 128, 128}{\decayc{\Kp}{\mu^+ \pi^0 \nu_\mu}}}}
    \end{picture}%
\endgroup%


==> figs/TDCPix.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TDCPix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.22025401bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.51425025)%
  \footnotesize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/TDCPix.pdf}}%
    \put(0.99,0.189){\rotatebox{90}{\parbox{3cm}{{6.74mm}}}}%
    \put(0.44,1.497){\parbox{3cm}{{12mm}}}%
    \put(0.99,0.915){\rotatebox{90}{\parbox{3cm}{{13.63mm}}}}%
    \put(0.0,0.08){\rotatebox{90}{\parbox{3cm}{{End-of-Column}}}}%
    \put(0.0,0.8){\rotatebox{90}{\parbox{3cm}{{Pixel Matrix [40x45]}}}}%

    \put(0.34,0.38){\colorbox{white}{{Column Bias}}}%
    
%     \put(0.41,0.22){\colorbox{white}{{TDC}}}%
 \put(0.255,0.22){\colorbox{white}{{Time-stamping Units}}}%
 
    \put(0.073,0.09){\parbox{3cm}{{Serialiser}}}%
    \put(0.291,0.09){\parbox{3cm}{{Serialiser}}}%
    \put(0.503,0.09){\parbox{3cm}{{Serialiser}}}%
    \put(0.720,0.09){\parbox{3cm}{{Serialiser}}}%
    
     \put(0.46,0.015){\parbox{3cm}{{Pads}}}%
    
  \end{picture}%
\endgroup%


==> figs/TDCPixTDC.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TDCPixTDC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330.45067014bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82617611)%
  \small
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/TDCPixTDC.pdf}}%
    \put(0.200,0.722){\parbox{3cm}{{Multiplexer}}}%

    \put(0.269,0.666){\parbox{3cm}{{lead}}}%

    \put(0.146,0.594){\parbox{3cm}{{9}}}%
    \put(0.116,0.619){\parbox{3cm}{{9}}}%

    \put(0.282,0.777){\parbox{3cm}{{45}}}%
    \put(0.363,0.730){\parbox{3cm}{{x9}}}%
    \put(0.363,0.560){\parbox{3cm}{{x9}}}%
    \put(0.363,0.390){\parbox{3cm}{{x9}}}%
    \put(0.363,0.2186){\parbox{3cm}{{x9}}}%
    
    \put(0.203,0.807){\parbox{3cm}{{Pixel Column}}}%
    \put(0.280,0.692){\parbox{3cm}{{5:1}}}%
    
    \put(0.264,0.190){\parbox{3cm}{{FIFO}}}%
    \put(0.250,0.214){\parbox{3cm}{{\tiny{Pixel Group}}}}%
    

    
    \put(0.274,0.103){\parbox{3cm}{{9:1}}}%
    \put(0.474,0.508){\parbox{3cm}{{DLL}}}%
    \put(0.264,0.015){\parbox{3cm}{{FIFO}}}%
    \put(0.264,0.039){\parbox{3cm}{{\tiny{Column}}}}%
    
    \put(0.065,0.158){\parbox{3cm}{{Readout}}}
    \put(0.05,0.135){\parbox{3cm}{{Reference}}}%
    \put(0.08,0.11){\parbox{3cm}{{Clock}}}%   
    \put(0.195,0.36){\parbox{3cm}{{Coarse-Time}}}%    
    \put(0.22,0.32){\parbox{3cm}{{Registers}}}  
    
    \put(0.216,0.510){\parbox{3cm}{{Fine-Time\\ Registers}}}%
    
    
    \put(0.457,0.338){\parbox{3cm}{{Counter}}}%
    \put(0.430,0.210){\parbox{3cm}{{DLL  Counter}}}
    \put(0.421,0.170){\parbox{3cm}{{Reference Clock}}}%
     \put(0.26991081,0.6357786){\parbox{3cm}{{trail}}}%   
%
          \put(0.665,0.72214481){\parbox{3cm}{{Multiplexer}}}%
     \put(0.68,0.66667679){\parbox{3cm}{{lead}}}%
     \put(0.84,0.5941415){\parbox{3cm}{{9}}}%
     \put(0.88,0.625){\parbox{3cm}{{9}}}%
    
    \put(0.61,0.730){\parbox{3cm}{{x9}}}%
    \put(0.61,0.560){\parbox{3cm}{{x9}}}%
    \put(0.61,0.390){\parbox{3cm}{{x9}}}%
    \put(0.61,0.2186){\parbox{3cm}{{x9}}}%
    
    \put(0.65,0.80748037){\parbox{3cm}{{Pixel Column}}}%
    \put(0.68,0.69227741){\parbox{3cm}{{5:1}}}%
    \put(0.68625233,0.19028659){\parbox{3cm}{{FIFO}}}%
    \put(0.67320167,0.21441098){\parbox{3cm}{{\tiny Pixel Group}}}%
    \put(0.69805742,0.10335512){\parbox{3cm}{{9:1}}}%
    \put(0.68625226,0.01534868){\parbox{3cm}{{FIFO}}}%
    \put(0.68684301,0.03947307){\parbox{3cm}{{\tiny Column}}}%
    
    \put(0.855,0.158){\parbox{3cm}{{Readout}}}
    \put(0.84,0.135){\parbox{3cm}{{Reference}}}%
    \put(0.87,0.11){\parbox{3cm}{{Clock}}}%   
    
%     \put(0.87,0.15){\parbox{3cm}{{Readout}}}
%     \put(0.83,0.12){\parbox{3cm}{{Reference Clock}}}%
    
\put(0.69,0.777){\parbox{3cm}{{45}}}%

    \put(0.68156191,0.51){\parbox{3cm}{{Fine-Time\\ Registers}}}%
        \put(0.66,0.36){\parbox{3cm}{{Coarse-Time}}}%    
    \put(0.68,0.32){\parbox{3cm}{{Registers}}}  
    \put(0.68,0.6357786){\parbox{3cm}{{trail}}}%
  \end{picture}%
\endgroup%


==> figs/TreePaperRun8282.tex <==
\begin{tikzpicture}[level 1/.style={sibling distance=55mm},level 2/.style={sibling distance=45mm},
    every node/.style = {shape=rectangle, rounded corners,
      draw, align=center,anchor=north}]
  % , top color=white, bottom color=blue!20}
  \node (A) at (0,0) {\textcolor{blue}{Total}\\ 1687617} 
  child { node {Missing GTK Hits\\ 51191 (\textcolor{blue}{3.03}) }
    child { node {GTK1 Hit Missing\\ 16572 (\textcolor{blue}{0.98}) } 
      child { node[align=right] { Dead Pixel: 12181 (\textcolor{blue}{0.72})\\ Calibration: 0 (\textcolor{blue}{0.00})\\ Hit Collision: 3214 (\textcolor{blue}{0.19})\\ Other: 1177 (\textcolor{blue}{0.07})} }
    }
    child { node {GTK2 Hit Missing\\ 11590 (\textcolor{blue}{0.69}) } 
      child { node[align=right] { Dead Pixel: 3738 (\textcolor{blue}{0.22})\\ Calibration: 0 (\textcolor{blue}{0.00})\\ Hit Collision: 4393 (\textcolor{blue}{0.26})\\ RO Saturation: 3459 (\textcolor{blue}{0.20})} }
    }
    child { node {GTK3 Hit Missing\\ 16342 (\textcolor{blue}{0.97}) } 
      child { node[align=right] { Dead Pixel: 2137 (\textcolor{blue}{0.13})\\ Calibration: 7801 (\textcolor{blue}{0.46})\\ Hit Collision: 5483 (\textcolor{blue}{0.32})\\ Other: 921 (\textcolor{blue}{0.05})} }
    }
    child { node {$\geq$2 GTK Hit Missing\\ 6687 (\textcolor{blue}{0.40})  }}
  }
  child { node {GTK Match\\ 1636426 (\textcolor{blue}{96.97})} };
\end{tikzpicture}

